Optimization of DSP Applications Using Parameterized Error Models for Low Power Approximate Adders

Approximate circuit design has gained significance in recent years targeting error tolerant applications. In this paper, we first demonstrate that the commonly used assumption that the inputs to the adder are uniformly distributed results in an inaccurate prediction of error statistics for multi-level circuits. To overcome this problem, we derive parameterized error models that can be used within any optimization framework in order to optimize the number of approximate bits. We also show that in order to accurately compute the mean square error, the optimization framework needs to take into account not just the functionality of the adder, but also its position in the circuit, functionality of its parents and the number of approximate bits in the parent blocks. We demonstrate a significant improvement of accuracy in the prediction of the noise power of DSP systems containing approximate adders.

==> fig-addertree.tex <==
 \begin{figure}[!tb]
  \center
 \begin{subfigure}{0.48\columnwidth}
\begin{tikzpicture}[thick,scale=0.75, every node/.style={scale=0.75}]
\draw [ thick](0,0) circle (0.25cm) node {$\boldsymbol{+}$};
\draw [ thick](2,0) circle (0.25cm) node {$\boldsymbol{+}$};
\draw [ thick](1,-1.5) circle (0.25cm) node {$\boldsymbol{+}$};

\draw[->, thick] (-0.5,0.75)--(-0.15,0.2) ;
\draw[->, thick] (0.5,0.75)--(0.15,0.2) ;
\draw[->, thick] (1.5,0.75)--(1.85,0.2) ;
\draw[->, thick] (2.5,0.75)--(2.15,0.2) ;

\draw[->, thick] (0,-0.25)--(0.8,-1.35) ;
\draw[->, thick] (2,-0.25)--(1.2,-1.35) ;

\draw[->, thick] (1,-1.75)--(1,-2.5) ;

\draw[.] (-0.35,0.5) node[left]{\textbf{$N$}};
\draw[.] (0.3,0.5) node[right]{\textbf{$N$}};
\draw[.] (1.65,0.5) node[left]{\textbf{$N$}};
\draw[.] (2.3,0.5) node[right]{\textbf{$N$}};
\draw[.] (0,-0.75) node[left]{\textbf{$m_1,$}};
\draw[.] (0.35,-0.75) node[left] {\textcolor{red}{\textbf{$k_1$}}};
\draw[.] (1.75,-0.75) node[right]{\textbf{$m_2,$}};%{\textcolor{blue}{\textbf{$k_2$}}};
\draw[.] (2.35,-0.75) node[right] {\textcolor{red}{\textbf{$k_2$}}};
\draw[.] (1,-2.25) node[right]{\textbf{$m_3,$}};%{\textcolor{blue}{\textbf{$k_2$}}};
\draw[.] (1.6,-2.25) node[right] {\textcolor{red}{\textbf{$k_3$}}};

\draw[.] (-0.25,0) node[left]{\textbf{Adder1}};
\draw[.] (2.25,0) node[right]{\textbf{Adder2}};
\draw[.] (-0.75,-1.5) node[right]{\textbf{Adder3}};

\end{tikzpicture}
\subcaption{}
  \label{fig:addertree}
\end{subfigure}
\begin{subfigure}{0.48\columnwidth}
 \begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.8}]
\draw [ thick](0,0) circle (0.25cm) node {$\boldsymbol{+}$};
\draw [ thick](2,0) circle (0.25cm) node {$\boldsymbol{+}$};
\draw [ thick](0,-1.5) circle (0.25cm) node {$\boldsymbol{+}$};
\draw [ thick](1.1,-0.9) circle (0.25cm) node {$\boldsymbol{*}$};

\draw[->, thick] (-0.5,0.75)--(-0.15,0.2) ;
\draw[->, thick] (0.5,0.75)--(0.15,0.2) ;
\draw[->, thick] (1.5,0.75)--(1.85,0.2) ;
\draw[->, thick] (2.5,0.75)--(2.15,0.2) ;

\draw[->, thick] (0,-0.25)--(0,-1.25) ;
\draw[->, thick] (2,-0.25)--(1.3,-0.8) ;
\draw[->, thick] (0.9,-1.)--(0.25,-1.5) ;
\draw[->, thick] (0.65,-0.4)--(0.9,-0.7) ;

\draw[->, thick] (0,-1.75)--(0,-2.5) ;

\draw[.] (-0.35,0.5) node[left]{\textbf{$N$}};
\draw[.] (0.3,0.5) node[right]{\textbf{$N$}};
\draw[.] (1.65,0.5) node[left]{\textbf{$N$}};
\draw[.] (2.3,0.5) node[right]{\textbf{$N$}};
\draw[.] (-0.25,-0.55) node[left]{\textbf{$m_1,$}};
\draw[.] (0.1,-0.55) node[left] {\textcolor{red}{\textbf{$k_1$}}};
\draw[.] (-0.05,-0.95) node[left] {\textcolor{blue}{\textbf{$(P_{a_i})$}}};
\draw[.] (1.65,-0.65) node[right]{\textbf{$m_2,$}};%{\textcolor{blue}{\textbf{$k_2$}}};
\draw[.] (2.5,-0.95) node[left]{\textcolor{blue}{\textbf{$(P_i)$}}};
\draw[.] (1.5,-1.35) node[left]{\textcolor{blue}{\textbf{$(P_{b_i})$}}};
\draw[.] (2.25,-0.65) node[right] {\textcolor{red}{\textbf{$k_2$}}};
\draw[.] (0.2,-2.25) node[right]{\textbf{$m_3,$}};%{\textcolor{blue}{\textbf{$k_2$}}};
\draw[.] (0.8,-2.25) node[right] {\textcolor{red}{\textbf{$k_3$}}};

\draw[.] (0.65,-0.45) node[above]{c};
\draw[.] (-0.25,0) node[left]{\textbf{Adder1}};
\draw[.] (2.25,0) node[right]{\textbf{Adder2}};
\draw[.] (-0.25,-1.5) node[left]{\textbf{Adder3}};

\end{tikzpicture}
\subcaption{}
  \label{fig:addermulttree}
\end{subfigure}

  \caption{Adder tree in a circuit with $N$ bits at primary inputs.}
  \label{fig:tree}
\end{figure}


==> fig-ama1addertree-enp-v1.tex <==
\begin{figure}[!tb]
\begin{subfigure}[b]{0.48\columnwidth}
\begin{tikzpicture}[scale=0.5]
   \begin{axis}[
legend cell align={left},
legend columns = 4,
every axis plot/.append style={ultra thick},
     xmin=1.5, xmax=8.5,
     ymin=0, ymax=3.5,
     xlabel= Number of approximate bits ($k$),
     ylabel= Error in noise power (dB),
label style={font=\Large},
y label style={at={(0,0.5)}},
                    tick label style={font=\Large} ,
    ymajorgrids=true,
    grid style=dashed,
	grid=major,
	legend style={font=\Large,at={(-0.1,1.15)},anchor=north west, legend columns = 3}]

%MSE3_paipbi05
\addplot [color=orange, mark=square, mark size=1.5,only marks,  mark options={scale=2,solid}] coordinates {
(2, 2.22)
(3, 0.5)
(4, 1.14)
(5, 1.32)
(6, 1.39)
(7, 1.45)
(8, 1.51)
};

%MSE3_sisj_independent
\addplot [color=teal, mark=diamond*, mark size=2,only marks,  mark options={scale=2,solid}] coordinates {
(2, 3.42)
(3, 1.24)
(4, 0.83)
(5, 0.83)
(6, 0.87)
(7, 0.86)
(8, 0.83)
};
%MSE3_anal and param model with pci=pci-1
\addplot [only marks, color=blue, mark=o, mark size=2, mark options={scale=2,solid}] coordinates {
(2, 3.42)
(3, 1.24)
(4, 0.52)
(5, 0.36)
(6, 0.35)
(7, 0.33)
(8, 0.29)
};

%MSE3_anal and param model wo pci=pci-1
\addplot [only marks, color=red, mark=star, mark size=2.25, mark options={scale=2,solid}] coordinates {
(2, 0)
(3, 0.06)
(4, 0.24)
(5, 0.27)
(6, 0.28)
(7, 0.28)
(8, 0.27)
};
\legend{%uniform error\cite{Framework_TCASI2019}, 
$(1) P_{a,i}=P_{b,i}=0.5$, $(2) P_{a_ia_j}=P_{a,i}P_{a,j}$, $(3) P_{c,i}=P_{c,i-1}$, (4) Param. model}
\end{axis}
\end{tikzpicture}
\subcaption{AMA1 in the second level}
  \label{fig:ama1-mse3}
\end{subfigure}
%\subcaption{Variation in Mean Error Distance with the number of approximate bits in various 16-bit approximate adders}
\begin{subfigure}[b]{0.48\columnwidth}
\begin{tikzpicture}[scale=0.5]
   \begin{axis}[
legend cell align={left},
legend columns = 1,
every axis plot/.append style={ultra thick},
     xmin=1.5, xmax=8.5,
     ymin=0, ymax=6.5,
     xlabel= Number of approximate bits ($k$),
     ylabel= Error in noise power (dB),
label style={font=\Large},
y label style={at={(0.05,0.5)}},
                    tick label style={font=\Large} ,
    ymajorgrids=true,
    grid style=dashed,
	grid=major,
	legend style={font=\Large,at={(0,1)},anchor=north west}] 

%MSE3_paipbi05
\addplot [color=orange, mark=square, mark size=1.5,only marks, mark options={scale=2,solid}] coordinates {
(2, 2.81)
(3, 2.99)
(4, 3.26)
(5, 3.12)
(6, 3.08)
(7, 3.12)
(8, 3.05)
};

%MSE3_sisj_independent
\addplot [color=teal, mark=diamond*, mark size=2,only marks, mark options={scale=2,solid}] coordinates {
(2, 2.81)
(3, 6)
(4, 6.36)
(5, 6.17)
(6, 6.11)
(7, 6.14)
(8, 6.11)
};

%MSE3_anal assuming pci=pci-1 and param model
\addplot [only marks, color=blue, mark=o, mark size=2, mark options={scale=2,solid}] coordinates {
(2, 1.17)
(3, 0.02)
(4, 0.21)
(5, 0.09)
(6, 0.07)
(7, 0.11)
(8, 0.05)
};
%MSE3_anal and param model wo pci=pci-1
\addplot [only marks, color=red, mark=star, mark size=2.25, mark options={scale=2,solid}] coordinates {
(2, 0.07)
(3, 0.18)
(4, 0.01)
(5, 0.04)
(6, 0)
(7, 0.07)
(8, 0.07)
};

%\legend{%uniform error\cite{Framework_TCASI2019}, 
%$(1) P_{a,i}=P_{b,i}=0.5$, $(2) P_{s_is_j}=P_{s,i}P_{s,j}$, (3) Param. model}
\end{axis}
\end{tikzpicture}
\subcaption{AMA2 in the second level}
  \label{fig:ama2-mse3}
\end{subfigure}
  \caption{Error in noise power computation of Adder3 in Fig.\ref{fig:addertree} when the tree is implemented using  (a) AMA-1 and (b) AMA-2 adders.}
\label{fig:ama12addertree_msei}  
\end{figure}


==> fig-charFucntion.tex <==
\begin{figure}[!b]
\begin{tikzpicture}[scale=0.475]
\begin{axis}[
legend columns = 5,
%	xticklabels={,,,},
	scaled y ticks = false,
	y tick label style={/pgf/number format/fixed},
	height=0.4\textwidth,
	width=1.0\textwidth,
label style={font=\LARGE},
     tick label style={font=\LARGE} ,
y label style={at={(-0.025,0.5)}},
     xlabel= $m$,
     ylabel= $\mathcal{F}_A{[}m\cdot 2^{N-k}{]}$,
	ymax = 0.18,
	xmin = 1,
	xmax = 15,
	grid=major,
legend style={at={(1,1.01)},anchor=north east}
]
%k=1
\addplot [ycomb, teal, very thick, mark=triangle*, mark size =4]%, mark options={blue!60!black}]
coordinates {
( 1 ,  0.0052 )
};
%k=2
\addplot [dashed, red, very thick, mark=square*, mark size =4]%, mark options={red!60!black}]
coordinates {
( 1 ,  0.016 )
( 2 ,  0.0052 )
( 3 , 0.016 )
};
%k=3
\addplot [dashed, blue, very thick, mark=*, mark size =4]%, mark options={teal!60!black}]
coordinates {
( 1 ,  0.0053 )
( 2 ,  0.016 )
( 3 ,  0.0094 )
( 4 ,  0.0052 )
( 5 ,  0.0094 )
( 6 ,  0.016 )
( 7 ,  0.0053 )
};
%k=4
\addplot [dashed, black, very thick, mark=diamond*, mark size=4]%, mark options={black!60!black}]
coordinates {
( 1 ,  0.0544 )
( 2 ,  0.0053 )
( 3 ,  0.029 )
( 4 ,  0.016 )
( 5 ,  0.0123 )
( 6 ,  0.0094 )
( 7 ,  0.0155 )
( 8 , 0.0052 )
( 9 ,  0.0155 )
( 10 , 0.0094 )
( 11 ,  0.0123 )
( 12 , 0.016 )
( 13 ,  0.029 )
( 14 , 0.0053 )
( 15 , 0.054 )
};
%k=5
\addplot [dashed, orange, very thick, mark=*, mark size =4]%, mark options={orange!60!black}]
coordinates {
( 1 ,  0.148 )
( 2 ,  0.054 )
( 3 ,  0.0505 )
( 4 ,  0.0053 )
( 5 ,  0.03 )
( 6 ,  0.029 )
( 7 ,  0.019 )
( 8 , 0.016 )
( 9 ,  0.0157 )
( 10 , 0.0123 )
( 11 ,  0.0122 )
( 12 , 0.0094 )
( 13 ,  0.0089 )
( 14 , 0.0155 )
( 15 , 0.00043 )
};
\legend{$k=1$,$k=2$,$k=3$,$k=4$,$k=5$}
\end{axis}
\end{tikzpicture}
\caption{Illustration of condition for $k$ lower-order bits of Cameraman image to be uniform.}
\label{charFunction}
\end{figure}



==> fig-histLSB.tex <==
\begin{figure}[!tb]
  \center
%\begin{minipage}{\columnwidth}
\begin{minipage}{0.3\columnwidth}
\begin{tikzpicture}[scale=0.35]
\begin{axis}[
    ymin=0, ymax=0.03,
%yticklabels={,,},
ytick=\empty,
    area style,
    label style={font=\footnotesize},
tick label style={font=\LARGE} 
    ]
\addplot+[ycomb, cyan, ultra thick, mark=no] plot coordinates {( 0 , 0.0 )	( 1 , 0.0 )	( 2 , 0.0 )	( 3 , 0.0 )	( 4 , 0.0 )	( 5 , 0.0 )	( 6 , 0.0 )	( 7 , 6.103515625e-05 )	( 8 , 0.0064544677734375 )	( 9 , 0.0225372314453125 )	( 10 , 0.0192108154296875 )	( 11 , 0.0179290771484375 )	( 12 , 0.022216796875 )	( 13 , 0.0233306884765625 )	( 14 , 0.0257110595703125 )	( 15 , 0.020416259765625 )	( 16 , 0.0147705078125 )	( 17 , 0.0071868896484375 )	( 18 , 0.0039825439453125 )	( 19 , 0.0028533935546875 )	( 20 , 0.0025787353515625 )	( 21 , 0.00213623046875 )	( 22 , 0.0016326904296875 )	( 23 , 0.0016632080078125 )	( 24 , 0.0015869140625 )	( 25 , 0.00146484375 )	( 26 , 0.0015106201171875 )	( 27 , 0.001739501953125 )	( 28 , 0.001312255859375 )	( 29 , 0.00164794921875 )	( 30 , 0.0013885498046875 )	( 31 , 0.00115966796875 )	( 32 , 0.0015106201171875 )	( 33 , 0.00140380859375 )	( 34 , 0.0012664794921875 )	( 35 , 0.0016021728515625 )	( 36 , 0.0012969970703125 )	( 37 , 0.00152587890625 )	( 38 , 0.001495361328125 )	( 39 , 0.0014801025390625 )	( 40 , 0.0012359619140625 )	( 41 , 0.001312255859375 )	( 42 , 0.001220703125 )	( 43 , 0.001617431640625 )	( 44 , 0.00103759765625 )	( 45 , 0.0009002685546875 )	( 46 , 0.0010986328125 )	( 47 , 0.0011749267578125 )	( 48 , 0.0009918212890625 )	( 49 , 0.001068115234375 )	( 50 , 0.0009307861328125 )	( 51 , 0.0010223388671875 )	( 52 , 0.000762939453125 )	( 53 , 0.0009765625 )	( 54 , 0.001129150390625 )	( 55 , 0.0010223388671875 )	( 56 , 0.0009002685546875 )	( 57 , 0.001068115234375 )	( 58 , 0.0012969970703125 )	( 59 , 0.001220703125 )	( 60 , 0.00103759765625 )	( 61 , 0.0010986328125 )	( 62 , 0.001129150390625 )	( 63 , 0.001312255859375 )	( 64 , 0.0013275146484375 )	( 65 , 0.00115966796875 )	( 66 , 0.0010223388671875 )	( 67 , 0.0009307861328125 )	( 68 , 0.0010223388671875 )	( 69 , 0.000946044921875 )	( 70 , 0.0006561279296875 )	( 71 , 0.0008697509765625 )	( 72 , 0.0008392333984375 )	( 73 , 0.0006561279296875 )	( 74 , 0.0010223388671875 )	( 75 , 0.00079345703125 )	( 76 , 0.0008087158203125 )	( 77 , 0.00054931640625 )	( 78 , 0.0007171630859375 )	( 79 , 0.00079345703125 )	( 80 , 0.000762939453125 )	( 81 , 0.0006866455078125 )	( 82 , 0.0009765625 )	( 83 , 0.00079345703125 )	( 84 , 0.00103759765625 )	( 85 , 0.0010528564453125 )	( 86 , 0.0009765625 )	( 87 , 0.0008392333984375 )	( 88 , 0.001251220703125 )	( 89 , 0.00140380859375 )	( 90 , 0.0013427734375 )	( 91 , 0.0011444091796875 )	( 92 , 0.001678466796875 )	( 93 , 0.001190185546875 )	( 94 , 0.0015411376953125 )	( 95 , 0.001312255859375 )	( 96 , 0.00177001953125 )	( 97 , 0.0020599365234375 )	( 98 , 0.002197265625 )	( 99 , 0.0022125244140625 )	( 100 , 0.00274658203125 )	( 101 , 0.002349853515625 )	( 102 , 0.0027313232421875 )	( 103 , 0.0027313232421875 )	( 104 , 0.0035247802734375 )	( 105 , 0.0030975341796875 )	( 106 , 0.00299072265625 )	( 107 , 0.0034332275390625 )	( 108 , 0.0037384033203125 )	( 109 , 0.00360107421875 )	( 110 , 0.004058837890625 )	( 111 , 0.004058837890625 )	( 112 , 0.00421142578125 )	( 113 , 0.0046844482421875 )	( 114 , 0.0045166015625 )	( 115 , 0.0043487548828125 )	( 116 , 0.00433349609375 )	( 117 , 0.0045013427734375 )	( 118 , 0.0045166015625 )	( 119 , 0.0050506591796875 )	( 120 , 0.004974365234375 )	( 121 , 0.00518798828125 )	( 122 , 0.0053558349609375 )	( 123 , 0.0053558349609375 )	( 124 , 0.0054931640625 )	( 125 , 0.0054779052734375 )	( 126 , 0.006256103515625 )	( 127 , 0.005706787109375 )	( 128 , 0.0059661865234375 )	( 129 , 0.0063629150390625 )	( 130 , 0.006622314453125 )	( 131 , 0.0063629150390625 )	( 132 , 0.0064239501953125 )	( 133 , 0.0062103271484375 )	( 134 , 0.00628662109375 )	( 135 , 0.0057373046875 )	( 136 , 0.0055694580078125 )	( 137 , 0.006195068359375 )	( 138 , 0.0057830810546875 )	( 139 , 0.0053863525390625 )	( 140 , 0.005401611328125 )	( 141 , 0.0054473876953125 )	( 142 , 0.0057220458984375 )	( 143 , 0.0057525634765625 )	( 144 , 0.00616455078125 )	( 145 , 0.00604248046875 )	( 146 , 0.0070648193359375 )	( 147 , 0.00799560546875 )	( 148 , 0.00799560546875 )	( 149 , 0.0078887939453125 )	( 150 , 0.0091705322265625 )	( 151 , 0.0086822509765625 )	( 152 , 0.008636474609375 )	( 153 , 0.0083465576171875 )	( 154 , 0.0081787109375 )	( 155 , 0.0101165771484375 )	( 156 , 0.0091094970703125 )	( 157 , 0.01019287109375 )	( 158 , 0.0113525390625 )	( 159 , 0.0117950439453125 )	( 160 , 0.01373291015625 )	( 161 , 0.01397705078125 )	( 162 , 0.0186309814453125 )	( 163 , 0.017913818359375 )	( 164 , 0.018402099609375 )	( 165 , 0.0181121826171875 )	( 166 , 0.016845703125 )	( 167 , 0.014617919921875 )	( 168 , 0.015167236328125 )	( 169 , 0.01409912109375 )	( 170 , 0.011871337890625 )	( 171 , 0.0111236572265625 )	( 172 , 0.0107421875 )	( 173 , 0.010284423828125 )	( 174 , 0.0102081298828125 )	( 175 , 0.0096435546875 )	( 176 , 0.01019287109375 )	( 177 , 0.01019287109375 )	( 178 , 0.010528564453125 )	( 179 , 0.0096282958984375 )	( 180 , 0.01031494140625 )	( 181 , 0.010772705078125 )	( 182 , 0.0096893310546875 )	( 183 , 0.0097503662109375 )	( 184 , 0.0082244873046875 )	( 185 , 0.0083160400390625 )	( 186 , 0.0066986083984375 )	( 187 , 0.005035400390625 )	( 188 , 0.0035400390625 )	( 189 , 0.0027923583984375 )	( 190 , 0.0019378662109375 )	( 191 , 0.0011444091796875 )	( 192 , 0.0012664794921875 )	( 193 , 0.0007476806640625 )	( 194 , 0.000762939453125 )	( 195 , 0.0007476806640625 )	( 196 , 0.0006866455078125 )	( 197 , 0.0005340576171875 )	( 198 , 0.00042724609375 )	( 199 , 0.000518798828125 )	( 200 , 0.0005035400390625 )	( 201 , 0.0002899169921875 )	( 202 , 0.0003814697265625 )	( 203 , 0.0004425048828125 )	( 204 , 0.000274658203125 )	( 205 , 0.000396728515625 )	( 206 , 0.0002593994140625 )	( 207 , 0.000335693359375 )	( 208 , 0.0002899169921875 )	( 209 , 0.0003204345703125 )	( 210 , 0.0002899169921875 )	( 211 , 0.0001678466796875 )	( 212 , 0.0001983642578125 )	( 213 , 0.000396728515625 )	( 214 , 0.0003662109375 )	( 215 , 0.000274658203125 )	( 216 , 0.000213623046875 )	( 217 , 0.0001220703125 )	( 218 , 0.0001373291015625 )	( 219 , 0.0001373291015625 )	( 220 , 0.000213623046875 )	( 221 , 0.0002288818359375 )	( 222 , 0.000244140625 )	( 223 , 0.0002899169921875 )	( 224 , 0.000213623046875 )	( 225 , 0.000335693359375 )	( 226 , 0.000213623046875 )	( 227 , 0.0001983642578125 )	( 228 , 0.000213623046875 )	( 229 , 0.0002288818359375 )	( 230 , 0.000213623046875 )	( 231 , 0.0001678466796875 )	( 232 , 0.0001373291015625 )	( 233 , 0.0002593994140625 )	( 234 , 0.0001373291015625 )	( 235 , 0.000213623046875 )	( 236 , 0.0002593994140625 )	( 237 , 0.0001678466796875 )	( 238 , 0.000396728515625 )	( 239 , 0.000335693359375 )	( 240 , 0.000335693359375 )	( 241 , 0.000213623046875 )	( 242 , 0.0001678466796875 )	( 243 , 9.1552734375e-05 )	( 244 , 0.0001068115234375 )	( 245 , 3.0517578125e-05 )	( 246 , 6.103515625e-05 )	( 247 , 0.0001068115234375 )	( 248 , 0.0001068115234375 )	( 249 , 0.00018310546875 )	( 250 , 0.0001983642578125 )	( 251 , 7.62939453125e-05 )	( 252 , 4.57763671875e-05 )	( 253 , 1.52587890625e-05 )	( 254 , 0.0 )	( 255 , 0.0 )	
};
\end{axis}
\end{tikzpicture}
\subcaption{$N=8$}\label{imagePMF}
\end{minipage}
\begin{minipage}[htb]{0.3\columnwidth}
\begin{tikzpicture}[scale=0.35]
\begin{axis}[
    ymin=0, ymax=0.6,
%yticklabels={,,},
ytick=\empty,
xtick={0,1},
%xtick={0, 1, 2,  3, 4, 5, 6, 7},
%xticklabels={1, 2,  3, 4, 5, 6, 7},   
    area style,
label style={font=\footnotesize},
tick label style={font=\LARGE} 
    ]
\addplot+[ycomb, teal, ultra thick, mark=triangle*, mark size =4] plot coordinates { ( 0 , 0.502593994140625 )
( 1 , 0.497406005859375 )}; %k=1
\end{axis}
\end{tikzpicture}
\subcaption{$k=1$}\label{imagePMFk1}
\end{minipage}
\begin{minipage}{0.3\columnwidth}
\begin{tikzpicture}[scale=0.35]
\begin{axis}[
%yticklabels={,,},
ytick=\empty,
xtick={0,1,2,3},
    ymin=0, ymax=0.3,
    area style,
    label style={font=\footnotesize},
tick label style={font=\LARGE} 
    %ytick={0, 1, 2,  3, 4},
%yticklabels={0, 400,  800, 1200, 1600}, 
    ]
\addplot+[ycomb, red, ultra thick, mark=square*, mark size =4] plot coordinates { ( 0 , 0.24786376953125 ) ( 1 , 0.2559661865234375 ) ( 2 , 0.254730224609375 )
( 3 , 0.2414398193359375 )
};%k=2
\end{axis}
\end{tikzpicture}
\subcaption{$k=2$}
\end{minipage}
\begin{minipage}{0.3\columnwidth}
\begin{tikzpicture}[scale=0.35]
\begin{axis}[
%yticklabels={,,},
ytick=\empty,
    ymin=0, ymax=0.15,
    area style,
    label style={font=\footnotesize},
tick label style={font=\LARGE} 
    ]
\addplot+[ycomb, blue, ultra thick, mark=star, mark size =6] plot coordinates { ( 0 , 0.122833251953125 )( 1 , 0.1309814453125 )( 2 , 0.1265106201171875 )
( 3 , 0.1226348876953125 )( 4 , 0.125030517578125 )( 5 , 0.1249847412109375 )( 6 , 0.1282196044921875 )( 7 , 0.118804931640625 )
};%k=3
\end{axis}
\end{tikzpicture}
\subcaption{$k=3$}
\end{minipage}
\begin{minipage}{0.3\columnwidth}
\begin{tikzpicture}[scale=0.35]
\begin{axis}[
%yticklabels={,,},
ytick=\empty,
    ymin=0, ymax=0.08,
    area style,
    label style={font=\footnotesize},
tick label style={font=\LARGE} 
    ]
\addplot+[ycomb, black, ultra thick, mark=diamond*, mark size=4] plot coordinates { ( 0 , 0.063507080078125 )( 1 , 0.0564422607421875 )( 2 , 0.059173583984375 )
( 3 , 0.0568695068359375 )( 4 , 0.0581207275390625 )( 5 , 0.0576629638671875 )( 6 , 0.0561981201171875 )( 7 , 0.0535736083984375 )
( 8 , 0.059326171875 )( 9 , 0.0745391845703125 )( 10 , 0.0673370361328125 )( 11 , 0.065765380859375 )( 12 , 0.0669097900390625 )
( 13 , 0.06732177734375 )( 14 , 0.072021484375 )( 15 , 0.0652313232421875 )
};%k=4
\end{axis}
\end{tikzpicture}
\subcaption{$k=4$}
\end{minipage}
\begin{minipage}{0.3\columnwidth}
\begin{tikzpicture}[scale=0.35]
\begin{axis}[
%yticklabels={,,},
ytick=\empty,
    ymin=0, ymax=0.05,
    area style,
    label style={font=\footnotesize},
tick label style={font=\LARGE} 
    ]
\addplot+[ycomb, orange, ultra thick, mark=*, mark size =4] plot coordinates { ( 0 , 0.025787353515625 )( 1 , 0.0260467529296875 )( 2 , 0.0307159423828125 )
( 3 , 0.02996826171875 )( 4 , 0.030792236328125 )( 5 , 0.0299072265625 )( 6 , 0.028656005859375 )( 7 , 0.02618408203125 )
( 8 , 0.0334320068359375 )( 9 , 0.0484466552734375 )( 10 , 0.0426177978515625 )( 11 , 0.0409393310546875 )( 12 , 0.0444793701171875 )
( 13 , 0.044677734375 )( 14 , 0.0481719970703125 )( 15 , 0.042510986328125 )( 16 , 0.0377197265625 )( 17 , 0.0303955078125 )
( 18 , 0.0284576416015625 )( 19 , 0.0269012451171875 )( 20 , 0.0273284912109375 )( 21 , 0.0277557373046875 )( 22 , 0.0275421142578125 )
( 23 , 0.0273895263671875 )( 24 , 0.0258941650390625 )( 25 , 0.026092529296875 )( 26 , 0.02471923828125 )( 27 , 0.0248260498046875 )
( 28 , 0.022430419921875 )( 29 , 0.02264404296875 )( 30 , 0.0238494873046875 )( 31 , 0.0227203369140625 )
};%k=5
\end{axis}
\end{tikzpicture}
\subcaption{$k=5$}
\end{minipage}
%\end{minipage}
  \caption{(a) PMF of Cameraman image; (b)-(f) PMF of the lower $k$ bits of the image.}
  \label{fig:histLSB}
\end{figure}




==> fig-sim-anal-dct.tex <==
\begin{figure}[!tb]
%\begin{subfigure}{0.48\columnwidth}
%\begin{tikzpicture}[scale=0.525]
%   \begin{axis}[
%legend columns = 3,
%every axis plot/.append style={ultra thick},
%y label style={at={(0.07,0.5)}},
%     xmin=-41, xmax=-19,
%     ymin=-41, ymax=-19,
%     xlabel= Simulated noise power (dB),
%     ylabel= Analytical noise power (dB),
%label style={font=\large},
%                    tick label style={font=\small} ,
%    ymajorgrids=true,
%    grid style=dashed,
%	grid=major,
%	legend style={font=\small,at={(0,1.0)},anchor=north west}] %($\mu$ W)]

%%Trunc
%\addplot [dashed,mark options={scale=1,solid},color=cyan, mark=square, mark size=1.5] coordinates {
%( -20.033 ,  -20.0111 )
%%( -20.638 ,  -22.0347 )
%( -24.13 ,  -24.02 )
%( -25.643,  -26.0043 )
%( -28.166 ,  -28.0258 )
%%( -26.855 ,  -30.021 )
%( -31.925 ,  -32.024 )
%( -34.583, -34.0182 )
%( -37.14, -36.0067 )
%%( -39.583, -38.0002 )
%( -39.575, -40.0187 )
%};
%%AMA5
%\addplot [dashed,mark options={scale=1,solid}, color=orange,mark=*, mark size=1, mark options={scale=2,solid}] coordinates {
%%( -18.283 ,  -20.0223 )
%%( -18.154 ,  -22.0106 )
%( -21.167 ,  -24.0402 )
%( -24.253 ,  -26.0965 )
%( -26.829 ,  -28.0154 )
%( -28.924 ,  -30.0024)
%( -31.867 ,  -32.4245 )
%( -33.789 ,  -34.0151)
%( -35.949 ,  -36.2615)
%( -37.751 ,  -38.6224)
%( -39.925 ,  -40.3833)
%};
%%LOA
%\addplot [dashed,mark options={scale=1,solid}, color=teal, mark=star, mark size=1.75, mark options={scale=2,solid}] coordinates {
%%( -14.609 ,  -20.0015 )
%%( -16.935 ,  -22.005 )
%%( -18.324 ,  -24.0004  )
%( -21.726 ,  -26.0028 )
%( -25.084 ,  -28.0043 )
%( -26.338 ,  -30.0043 )
%( -29.195 ,  -32.0075 )
%( -30.218 ,  -34.0557)
%( -33.237 ,  -36.0015)
%( -34.063 ,  -38.0303)
%( -37.564 ,  -40.0669)
%};
%%Median
%\addplot [dashed,mark options={scale=1,solid},color=red, mark=diamond*, mark size=2.5] coordinates {
%%( -16.749 ,  -20.019 )
%( -20 ,  -22.0053 )
%( -22.316 ,  -24.0151 )
%( -23.727 ,  -26.0031 )
%%( -27.556 ,  -28.0154 )
%( -28.125 ,  -30.0024 )
%( -29.441 ,  -32.037 )
%( -31.995 ,  -34.0151 ) 
%( -34.539 ,  -36.1236 )
%( -36.007 ,  -38.1648 )
%( -38.653 ,  -40.0357 )
%};

%\legend{Trunc,AMA5,LOA,MA}
%\end{axis}
%\end{tikzpicture}
%  \subcaption{Cameraman image input }%when various approximate adders were used in 6 stages of 8x8 DCT with 8 bits of precision}
%  \label{fig:dct_Cameraman}
%\end{subfigure}
\begin{subfigure}{0.48\columnwidth}
  \centering
\begin{tikzpicture}[scale=0.525]
   \begin{axis}[
legend columns = 1,
every axis plot/.append style={ultra thick},
y label style={at={(0.07,0.5)}},
     xmin=-41, xmax=-19,
     ymin=-41, ymax=-19,
     xlabel= Simulated noise power (dB),
     ylabel= Analytical noise power (dB),
label style={font=\large},
                    tick label style={font=\small} ,
    ymajorgrids=true,
    grid style=dashed,
	grid=major,
	legend style={font=\small,at={(0,1.0)},anchor=north west}] %($\mu$ W)]

%Trunc
\addplot [dashed,mark options={scale=1,solid},color=cyan, mark=square, mark size=1.5] coordinates {
( -19.96 ,  -20.0111 )
( -21.81 ,  -22.0347 )
( -24.21 ,  -24.02 )
( -26.03,  -26.0043 )
( -28.57 ,  -28.0258 )
%( -27.31 ,  -30.021 )
( -31.86 ,  -32.024 )
( -34.65, -34.0182 )
( -36.96, -36.0067 )
( -39.61, -38.0002 )
%( -39.67, -40.0187 )
};
%AMA5
\addplot [dashed,mark options={scale=1,solid}, color=orange,mark=*, mark size=1, mark options={scale=2,solid}] coordinates {
( -19.67 ,  -20.0223 )
( -21.54 ,  -22.0106 )
( -23.74 ,  -24.0402 )
( -25.75 ,  -26.0965 )
( -27.98 ,  -28.0154 )
( -29.66 ,  -30.0024)
( -31.79 ,  -32.4245 )
( -33.79 ,  -34.0151)
( -36.05 ,  -36.2615)
( -37.74 ,  -38.6224)
( -39.82 ,  -40.3833)
};
%LOA
\addplot [dashed,mark options={scale=1,solid}, color=teal, mark=star, mark size=1.75, mark options={scale=2,solid}] coordinates {
( -19.804 ,  -20.0015 )
( -21.825 ,  -22.005 )
( -23.127 ,  -24.0004  )
( -26.027 ,  -26.0028 )
( -27.327 ,  -28.0043 )
( -29.989 ,  -30.0043 )
( -31.05 ,  -32.0075 )
( -33.851 ,  -34.0557)
( -34.8 ,  -36.0015)
( -37.59 ,  -38.0303)
};
%Median
\addplot [dashed,mark options={scale=1,solid},color=red, mark=diamond*, mark size=2.5] coordinates {
( -19.17 ,  -20.019 )
( -21.68 ,  -22.0053 )
( -22.42 ,  -24.0151 )
( -25.38 ,  -26.0031 )
( -27.7 ,  -28.0154 )
( -28.19 ,  -30.0024 )
( -29.39 ,  -32.037 )
( -31.69 ,  -34.0151 ) 
( -34.6 ,  -36.1236 )
( -35.96 ,  -38.1648 )
( -38.685 ,  -40.0357 )
};
%45 degree line
\addplot [mark options={scale=1,solid},color=blue,  mark size=1.5] coordinates {
( -20,-20)
( -22,-22 )
( -24,-24 )
( -26,-26 )
( -28,-28 )
( -30,-30 )
( -32,-32 )
( -34,-34 )
( -36,-36 )
( -38,-38 )
( -40,-40 )
};
\legend{Trunc,AMA5,LOA,MA,$NP_{anal}=NP_{sim}$}
\end{axis}
\end{tikzpicture}
  \subcaption{Rice image input}
  \label{fig:dct_Rice}
\end{subfigure}
\begin{subfigure}{0.48\columnwidth}
  \centering
\begin{tikzpicture}[scale=0.525]
   \begin{axis}[
legend columns = 1,
every axis plot/.append style={ultra thick},
y label style={at={(0.07,0.5)}},
     xmin=-41, xmax=-19,
     ymin=-41, ymax=-19,
     xlabel= Simulated noise power (dB),
     ylabel= Analytical noise power (dB),
label style={font=\large},
                    tick label style={font=\small} ,
    ymajorgrids=true,
    grid style=dashed,
	grid=major,
	legend style={font=\small,at={(0,1.0)},anchor=north west}] %($\mu$ W)]

%Trunc
\addplot [dashed,mark options={scale=1,solid},color=cyan, mark=square, mark size=1.5] coordinates {
( -20.11 ,  -20.0111 )
( -21.79 ,  -22.0347 )
( -24.22 ,  -24.02 )
( -26.09,  -26.0043 )
( -28.64 ,  -28.0258 )
%( -27.29 ,  -30.021 )
( -31.96 ,  -32.024 )
( -34.69, -34.0182 )
( -37.12, -36.0067 )
%( -39.55, -38.0002 )
( -39.67, -40.0187 )
};
%AMA5
\addplot [dashed,mark options={scale=1,solid}, color=orange,mark=*, mark size=1, mark options={scale=2,solid}] coordinates {
%( -19.21 ,  -20.0223 )
( -20.92 ,  -22.0106 )
( -23.22 ,  -24.0402 )
( -25.86 ,  -26.0965 )
( -27.83 ,  -28.0154 )
( -29.88 ,  -30.0024)
( -32.02 ,  -32.4245 )
( -33.8 ,  -34.0151)
( -36.11 ,  -36.2615)
( -37.96 ,  -38.6224)
( -40.04 ,  -40.3833)
};
%LOA
\addplot [dashed,mark options={scale=1,solid}, color=teal, mark=star, mark size=1.75, mark options={scale=2,solid}] coordinates {
%( -15.94 ,  -20.0015 )
%( -19.53 ,  -22.005 )
( -21.07 ,  -24.0004  )
( -23.06 ,  -26.0028 )
( -25.77 ,  -28.0043 )
( -27.49 ,  -30.0043 )
( -30.26 ,  -32.0075 )
( -30.95 ,  -34.0557)
( -33.87 ,  -36.0015)
( -34.89 ,  -38.0303)
( -37.53 ,  -40.0669)
};

%Median
\addplot [dashed,mark options={scale=1,solid},color=red, mark=diamond*, mark size=2.5] coordinates {
%( -18.29 ,  -20.019 )
( -21.4 ,  -22.0053 )
( -22.63 ,  -24.0151 )
( -25.26 ,  -26.0031 )
( -27.86 ,  -28.0154 )
( -28.15 ,  -30.0024 )
( -29.14 ,  -32.037 )
( -31.98 ,  -34.0151 ) 
( -34.9 ,  -36.1236 )
( -36.17 ,  -38.1648 )
( -38.73 ,  -40.0357 )
};
%45 degree line
\addplot [mark options={scale=1,solid},color=blue,  mark size=1.5] coordinates {
( -20,-20)
( -22,-22 )
( -24,-24 )
( -26,-26 )
( -28,-28 )
( -30,-30 )
( -32,-32 )
( -34,-34 )
( -36,-36 )
( -38,-38 )
( -40,-40 )
};
\legend{Trunc,AMA5,LOA,MA,$NP_{anal}=NP_{sim}$}
\end{axis}
\end{tikzpicture}
  \subcaption{Lena image input}
  \label{fig:dct_Lena}
\end{subfigure}
\caption{Comparison of simulated noise power and analytically computed noise power for $8 \times 8$ DCT using parameterized error model.}
  \label{fig:sim_anal_dct}
\end{figure}



==> fig-sim-anal-fir.tex <==
\begin{figure}[!tb]
\begin{subfigure}{0.48\columnwidth}
\begin{tikzpicture}[scale=0.525]
\begin{axis}[
legend columns = 3,
every axis plot/.append style={ultra thick},
y label style={at={(0.05,0.5)}},
     xmin=-65, xmax=-20,
     ymin=-65, ymax=-20,
     xlabel= Actual noise power (dB),
     ylabel= Analytical noise power (dB),
label style={font=\large},
                    tick label style={font=\small} ,
    ymajorgrids=true,
    grid style=dashed,
	grid=major,
	legend style={font=\small,at={(0,1.0)},anchor=north west}] %($\mu$ W)]
%Trunc_pi05
\addplot [dashed,mark options={scale=1,solid},color=cyan, mark=square, mark size=1.5] coordinates {
( -30.6 ,  -30.4 )
( -35.4 ,  -35.06 )
( -40.75 ,  -40.09 )
( -46.25 ,  -45.03 )
( -52.54 ,  -50.17 )
( -59.8, -55.07)
};

%AMA5
\addplot [dashed,mark options={scale=1,solid}, color=orange,mark=*, mark size=1, mark options={scale=2,solid}] coordinates {
( -30.23 ,  -30.19 )
( -35.09 ,  -35.01 )
( -40.0 ,  -40.08 )
( -45.35 , -45.35 )
( -50.33 , -50.22 )
(-55.45 , -55.14)
};

%LOA
\addplot [dashed,mark options={scale=1,solid}, color=teal, mark=star, mark size=1.75, mark options={scale=2,solid}] coordinates {
( -28.4,  -30.03 )
( -33.07 ,  -35.15 )
( -35.7 ,  -40.02 )
( -40.46 ,  -45.09 )
( -45.72 ,  -50.23 )
( -52.7 ,  -55.16 )
( -58.7 ,  -60.03 )
};

%ETA
\addplot [dashed,mark options={scale=1,solid}, color=black, mark=o, mark size=1, mark options={scale=2,solid}] coordinates {
( -23.48 ,  -30.02 )
( -28.72 ,  -35.0 )
( -34.45 ,  -40.12 )
( -39.78 ,  -45.06 )
( -46.0 ,  -50.04 )
( -53.7 ,  -55.02 )
%( -68.25 ,  -60.06 )
};

%MA1
\addplot [dashed,mark options={scale=1,solid},color=red, mark=diamond*, mark size=2.5] coordinates {
( -28 ,  -30.29 )
( -31.4 , -35.29 )
( -36.2 , -40.12 )
( -43.1 , -45.16 )
( -52.37 , -50.0 )
( -58.26 , -55 )
( -62.23 , -60.08 )
};

\legend{Trunc,AMA5,LOA,ETA-I,MA}
\end{axis}
\end{tikzpicture}
\subcaption{Uniform distribution}
  \label{fig:WL_fir}
\end{subfigure}
\begin{subfigure}{0.48\columnwidth}
  \centering
\begin{tikzpicture}[scale=0.525]
\begin{axis}[
legend columns = 3,
every axis plot/.append style={ultra thick},
y label style={at={(0.05,0.5)}},
     xmin=-65, xmax=-20,
     ymin=-65, ymax=-20,
     xlabel= Actual noise power (dB),
     ylabel= Analytical noise power (dB),
label style={font=\large},
                    tick label style={font=\small} ,
    ymajorgrids=true,
    grid style=dashed,
	grid=major,
	legend style={font=\small,at={(0,1.0)},anchor=north west}] %($\mu$ W)]

%Trunc_pi0
\addplot [dashed,mark options={scale=1,solid},color=cyan, mark=square, mark size=1.5] coordinates {
( -30.6 ,  -30.4 )
( -35.4 ,  -35.06 )
( -40.75 ,  -40.09 )
( -46.25 ,  -45.03 )
( -52.54 ,  -50.17 )
( -59.8, -55.07)
};

%AMA5
\addplot [dashed,mark options={scale=1,solid}, color=orange,mark=*, mark size=1, mark options={scale=2,solid}] coordinates {
( -30.23 ,  -30.19 )
( -35.09 ,  -35.01 )
( -40.0 ,  -40.08 )
( -45.35 , -45.35 )
( -50.33 , -50.22 )
( -55.45 , -55.14)
};
%LOA
\addplot [dashed,mark options={scale=1,solid}, color=teal, mark=star, mark size=1.75, mark options={scale=2,solid}] coordinates {
( -29.26 ,  -30.02 )
( -34.39 ,  -35.26 )
( -39.7 ,  -40.1 )
( -45.17 ,  -45.17 )
( -50.43 ,  -50.0 )
( -55.92 ,  -55.07 )
( -61.83 ,  -60.06 )
};

%ETA
\addplot [dashed,mark options={scale=1,solid}, color=black, mark=o, mark size=1, mark options={scale=2,solid}] coordinates {
( -28.5 ,  -30 )
( -33.66 ,  -35.06 )
( -39.11 ,  -40.04 )
( -44.6 ,  -45.01 )
( -51.03 ,  -50.03 )
( - 58.6 ,  -55.0)
};

%MA1
\addplot [dashed,mark options={scale=1,solid},color=red, mark=diamond*, mark size=2.5] coordinates {
( -30.21  ,  -30.14 )
( -35.05 ,  -35.2073 )
( -40.33 ,  -40.3692 )
( -45.131 ,  -45.1124 )
( -50.18 ,  -50.0726 )
( -54.41  ,  -55.0344 )
( -58.27 ,  -60.0366 )
};
\legend{Trunc,AMA5,LOA,ETA-I,MA}
\end{axis}
\end{tikzpicture}
\subcaption{Parameterized error model}
  \label{fig:fir}
\end{subfigure}
\caption{Comparison of simulated noise power and analytically computed noise power for FIR filter when input static probability is (a) assumed to be 0.5 (b) computed as in Section~\ref{piAdder} for various approximate adders.}
  \label{fig:sim_anal_fir}
\end{figure}



==> fig-sim-anal-iir.tex <==
\begin{figure}[!tb]
\begin{subfigure}{0.48\columnwidth}
\begin{tikzpicture}[scale=0.525]
\begin{axis}[
legend columns = 3,
every axis plot/.append style={ultra thick},
y label style={at={(0.05,0.5)}},
     xmin=-62, xmax=-28,
     ymin=-62, ymax=-28,
     xlabel= Actual noise power (dB),
     ylabel= Analytical noise power (dB),
label style={font=\large},
                    tick label style={font=\small} ,
    ymajorgrids=true,
    grid style=dashed,
	grid=major,
	legend style={font=\small,at={(0,1.0)},anchor=north west}] %($\mu$ W)]
%Trunc_pi05
\addplot [dashed,mark options={scale=1,solid},color=cyan, mark=square, mark size=1.5] coordinates {
( -31.12 , -30.0807 )
( -35.558 ,  -35.2364 )
( -41.145 ,  -40.5126 )
( -46.322 ,  -45.2087 )
( -52.469 ,  -50.3565 )
( -59.733 ,  -55.456 )
%( -71.114 ,  -60.6916 )
};

%AMA5
\addplot [dashed,mark options={scale=1,solid}, color=orange,mark=*, mark size=1, mark options={scale=2,solid}] coordinates {
( -30.867 ,  -30.3508 )
( -35.135 ,  -35.0352 )
( -40.434 ,  -40.0609 )
( -44.95 ,  -45.1321 )
( -50.284 ,  -50.1341 )
( -55.582 ,  -55.0257 )
( -60.187 ,  -60.0101 )
};

%LOA
\addplot [dashed,mark options={scale=1,solid}, color=teal, mark=star, mark size=1.75, mark options={scale=2,solid}] coordinates {
( -28.33,  -30.01 )
( -31.18 ,  -35.03 )
( -39.12 ,  -40.02 )
( -42.69 ,  -45.16 )
( -46.26 ,  -50.12 )
( -52.55 ,  -55.16 )
( -59.99 ,  -60.09 )
};

%ETA
\addplot [dashed,mark options={scale=1,solid}, color=black, mark=o, mark size=1, mark options={scale=2,solid}] coordinates {
( -28.98 ,  -30.02 )
( -33.51 ,  -35.09 )
( -38.68 ,  -40.1 )
( -44.07 ,  -45.13 )
( -50.49 ,  -50.1 )
( -59.25 ,  -55.0 )
%( -78.6 ,  -60.44 )
};

%MA1
\addplot [dashed,mark options={scale=1,solid},color=red, mark=diamond*, mark size=2.5] coordinates {
%( -20.4 ,  -30.12 )
%( -26.88 , -35.03 )
( -29.37 , -40.06 )
( -34.88 , -45.34 )
( -47.15 , -50.0 )
( -49.07 , -55 )
( -54.89 , -60.1 )
};

\legend{Trunc,AMA5,LOA,ETA-I,MA}
\end{axis}
\end{tikzpicture}
\subcaption{Uniform distribution}
  \label{fig:WL_fir}
\end{subfigure}
\begin{subfigure}{0.48\columnwidth}
  \centering
\begin{tikzpicture}[scale=0.525]
   \begin{axis}[
legend columns = 3,
every axis plot/.append style={ultra thick},
y label style={at={(0.07,0.5)}},
     xmin=-62, xmax=-28,
     ymin=-62, ymax=-28,
     xlabel= Actual noise power (dB),
     ylabel= Analytical noise power (dB),
label style={font=\large},
                    tick label style={font=\small} ,
    ymajorgrids=true,
    grid style=dashed,
	grid=major,
	legend style={font=\small,at={(1,0)},anchor=south east}] %($\mu$ W)]
%Trunc
\addplot [dashed,mark options={scale=1,solid},color=cyan, mark=square, mark size=1.5] coordinates {
( -31.12 , -30.0807 )
( -35.558 ,  -35.2364 )
( -41.145 ,  -40.5126 )
( -46.322 ,  -45.2087 )
( -52.469 ,  -50.3565 )
( -59.733 ,  -55.456 )
%( -71.114 ,  -60.6916 )
};

%AMA5
\addplot [dashed,mark options={scale=1,solid}, color=orange,mark=*, mark size=1, mark options={scale=2,solid}] coordinates {
( -30.867 ,  -30.3508 )
( -35.135 ,  -35.0352 )
( -40.434 ,  -40.0609 )
( -44.95 ,  -45.1321 )
( -50.284 ,  -50.1341 )
( -55.582 ,  -55.0257 )
( -60.187 ,  -60.0101 )
};
%LOA
\addplot [dashed,mark options={scale=1,solid}, color=teal, mark=star, mark size=1.75, mark options={scale=2,solid}] coordinates {
( -29.664 ,  -30.1428 )
( -35.219 ,  -35.0315 )
( -39.531 ,  -40.1945 )
( -44.824 ,  -45.1407 )
( -50.645 ,  -50.6035 )
( -54.37 ,  -55.0699 )
( -59.564 ,  -60.0466 )
};
%ETA
\addplot [dashed,mark options={scale=1,solid}, color=black, mark=o, mark size=1, mark options={scale=2,solid}] coordinates {
( -31.319 ,  -30.0693 )
( -34.033 ,  -35.1208 )
( -40.327 ,  -40.0183 )
( -45.824 ,  -45.0477 )
( -52.498 ,  -50.0109 )
( -55.1 ,  -55.0309 )
( -60.165 ,  -60.3507 )
};

%Median
\addplot [dashed,mark options={scale=1,solid},color=red, mark=diamond*, mark size=2.5] coordinates {
( -30.243 ,  -30.4476 )
( -35.547 ,  -35.2317 )
( -40.316 ,  -40.0734 )
( -45.215 ,  -46.0667 )
( -49.796 ,  -50.0031 )
( -55.393 ,  -55.2387 )
( -57.93  ,  -60.1156 )
};
\legend{Trunc,AMA5,LOA,ETA-I,MA}
\end{axis}
\end{tikzpicture}
  \subcaption{Parameterized error model}
  \label{fig:iir}
\end{subfigure}
\caption{Comparison of simulated noise power and analytically computed noise power for IIR filter when input static probability is (a) assumed to be 0.5 (b) computed as in Section~\ref{piAdder} for various approximate adders.}
  \label{fig:sim_anal_iir}
\end{figure}

